MUNITE: Unified Multimodal Latent Inference for Any-to-Any Multimodal Generation

We introduce MUNITE, a latent-variable framework for flexible any-to-any multimodal generation that treats encoding and latent generation as the same inference problem under different amounts of observed evidence. Given any subset of modalities, MUNITE models the conditional distribution over the latent representation associated with the complete observation. Full observation recovers deterministic encoding, no observation recovers the latent marginal, and intermediate subsets define conditional latent inference, all within a single conditional flow model. A shared latent sample captures variation that must remain consistent across generated targets, while modality-specific generative decoders model the remaining uncertainty independently. To learn these conditional distributions from incomplete training examples, we extend conditional flow matching through self-distillation: predictions conditioned on richer available observations supervise the same model conditioned on smaller subsets at the same intermediate latent state. When the richer-evidence trajectory follows the exact conditional flow, this provides the same expected learning signal as full-target denoising. Across PolyMNIST-D-Q, FFHQ64, and image-text-audio, MUNITE achieves competitive or better generation quality and source-target alignment, with higher joint-generation coherence. In particular, it attains the highest coherence in all one-to-many and unconditional image-text-audio comparisons, showing the effectiveness of unified latent inference across diverse multimodal settings.

==> figures/architecture.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{8}{9.2}\selectfont,
  every node/.style={inner sep=1.5pt,outer sep=0pt},
  title/.style={anchor=west,font=\fontsize{9}{10.5}\selectfont\bfseries,inner sep=0pt},
  label/.style={font=\fontsize{8}{9.2}\selectfont,align=center},
  small/.style={font=\fontsize{8}{9.2}\selectfont,align=center},
  obs/.style={circle,draw=black!68,fill=white,minimum size=7.5mm,inner sep=.5pt},
  module/.style={rectangle,rounded corners=1pt,draw=latentblue,fill=latentfill,
    line width=.55pt,align=center,inner sep=3pt,minimum height=6.3mm},
  film/.style={module,minimum width=14.400mm,minimum height=4.4mm,inner sep=1.5pt},
  arrow/.style={-{Latex[length=1.6mm,width=1.15mm]},line width=.55pt},
  kv/.style={arrow,draw=latentblue},
  wire/.style={line width=.55pt},
  stop/.style={postaction={decorate},decoration={markings,
    mark=at position .42 with {
      \draw[-,draw=latentblue,line width=.65pt] (-2pt,-2.5pt)--(0pt,2.5pt);
      \draw[-,draw=latentblue,line width=.65pt] (0pt,-2.5pt)--(2pt,2.5pt);
    }}}
]
\node[title] (titleA) at (.02,6.10) {(a) Shared inference network};
\node[title] (titleB) at (4.35,6.10) {(b) Transformer block};
\draw[black!19,line width=.4pt] (4.00,.20)--(4.00,5.82);

\node[obs] (observation) at (.78,5.12) {$x^{\mathcal S}$};
\node[obs] (noise) at (2.700,5.12) {$w_t$};
\foreach \x in {-.30,0,.30} {
  \draw[draw=black!60,fill=white,line width=.45pt]
    ({.78+\x-.12},3.99) rectangle ++(.24,.25);
  \draw[draw=latentblue,fill=latentfill,line width=.45pt]
    ({2.700+\x-.12},3.99) rectangle ++(.24,.25);
  \draw[draw=latentblue,fill=latentfill,line width=.45pt]
    ({2.700+\x-.12},2.040) rectangle ++(.24,.25);
}
\draw[arrow] (observation.south)--(.78,4.26);
\draw[arrow] (noise.south)--(2.700,4.26);
\node[module,minimum width=28mm,minimum height=9mm] (transformer) at (1.80,3.120)
  {Transformer block $\times L$};
\draw[arrow] (.78,3.96)--(transformer.north -| .78,0);
\draw[arrow] (2.700,3.96)--(transformer.north -| 2.700,0);
\draw[arrow] (transformer.south -| 2.700,0)--(2.700,2.310);
\node[module,minimum width=22mm] (projection) at (2.700,1.370) {Output projection};
\draw[arrow] (2.700,2.010)--(projection.north);
\node[label] (prediction) at (2.700,.50) {$\mathcal E_\theta(w_t,t;x^{\mathcal S})$};
\draw[arrow] (projection.south)--(prediction.north);

\draw[draw=black!23,line width=.4pt,rounded corners=2pt]
  (4.43,.55) rectangle (13.72,5.78);
\node[label] (headN) at (5.65,5.48) {Modality $n$};
\node[label] (headR) at (8.96,5.48) {$K$ latent registers};
\node[label] (headM) at (12.27,5.48) {Modality $m$};
\foreach \cx/\tone in {5.65/white,8.96/latentfill,12.27/white} {
  \foreach \x in {-.30,0,.30} {
    \draw[draw=latentblue,fill=\tone,line width=.45pt]
      ({\cx+\x-.12},4.86) rectangle ++(.24,.25);
    \draw[draw=latentblue,fill=\tone,line width=.45pt]
      ({\cx+\x-.12},0.788) rectangle ++(.24,.25);
  }
}
\node[module,minimum width=21mm] (selfN) at (5.65,3.048) {Self-attention};
\node[module,minimum width=24mm] (latentAttention) at (8.96,3.048) {Latent attention};
\node[module,minimum width=21mm] (selfM) at (12.27,3.048) {Self-attention};
\node[module,minimum width=21mm,minimum height=5.5mm] (ffnN) at (5.65,1.548) {SwiGLU};
\node[module,minimum width=24mm,minimum height=5.5mm] (ffnR) at (8.96,1.548) {SwiGLU};
\node[module,minimum width=21mm,minimum height=5.5mm] (ffnM) at (12.27,1.548) {SwiGLU};
\node[film] (filmAttention) at (8.96,4.405) {FiLM};
\node[film] (filmFFN) at (8.96,2.278) {FiLM};
\node[small] (timeAttention) at (10.150,4.405) {$t$};
\node[small] (timeFFN) at (10.150,2.278) {$t$};
\draw[arrow] (timeAttention.west)--(filmAttention.east);
\draw[arrow] (timeFFN.west)--(filmFFN.east);
\node[small] (qkvN) at (5.65,4.440) {$Q,K,V$};
\node[small] (qkvR) at (8.96,3.774) {$Q,K,V$};
\node[small] (qkvM) at (12.27,4.440) {$Q,K,V$};
\draw[arrow] (5.65,4.86)--(qkvN.north);
\draw[arrow] (8.96,4.86)--(filmAttention.north);
\draw[arrow] (filmAttention.south)--(qkvR.north);
\draw[arrow] (12.27,4.86)--(qkvM.north);
\draw[arrow] (qkvN.south)--(selfN.north);
\draw[arrow] (qkvR.south)--(latentAttention.north);
\draw[arrow] (qkvM.south)--(selfM.north);
\coordinate (tapN) at (5.65,4.080);
\coordinate (tapM) at (12.27,4.080);
\fill (tapN) circle[radius=.75pt];
\fill (tapM) circle[radius=.75pt];
\draw[kv,rounded corners=2.5pt]
  (tapN)--(8.22,4.080)--([xshift=-7.4mm]latentAttention.north);
\draw[kv,stop,rounded corners=2.5pt]
  (tapM)--(9.70,4.080)--([xshift=7.4mm]latentAttention.north);
\node[small] (kvN) at (7.02,4.380) {$K_n,V_n$};
\node[small] (kvM) at (10.91,4.380) {$K_m,V_m$};
\draw[arrow] (selfN.south)--(ffnN.north);
\draw[arrow] (latentAttention.south)--(filmFFN.north);
\draw[arrow] (filmFFN.south)--(ffnR.north);
\draw[arrow] (selfM.south)--(ffnM.north);
\draw[arrow] (ffnN.south)--(5.65,1.058);
\draw[arrow] (ffnR.south)--(8.96,1.058);
\draw[arrow] (ffnM.south)--(12.27,1.058);

\draw[wire,draw=latentblue,stop] (4.64,.20)--(5.30,.20);
\node[small,anchor=west] (stopLegend) at (5.48,.20)
  {Stop target K/V gradients during reconstruction};
\path[use as bounding box] (0,0) rectangle (13.80,6.30);
\end{tikzpicture}


==> figures/latent_concept.tex <==
\begingroup%
\def\MuniWidth{\linewidth}%
\def\MuniBodySize{6.0}%
\def\MuniMathSize{6.4}%
\def\MuniRegimeSize{6.4}%
\def\MuniPartialSize{6.1}%
\def\MuniDescriptionSize{5.2}%
\def\MuniHeadingSize{6.4}%
\def\MuniNoteSize{4.9}%
\def\MuniTextSize{3.25}%
\def\MuniTextLead{4.2}%
\def\MuniLabelX{510}%
\def\MuniSourceX{330}%
\def\MuniPartialRise{48}%
\def\MuniSourceRadius{44}%
\def\MuniRibbonBend{.34}%
\def\MuniRibbonStart{52}%
\def\MuniRibbonNeck{12}%
\def\MuniHeadLength{30}%
\def\MuniHeadWidth{28}%
\def\MuniRibbonMode{shade}%
\def\MuniPhotoPath{figures/latent_concept_assets}%
\def\MuniPartialDrop{40}%
\def\MuniGreenPointDrop{40}%
\def\MuniPurpleTipLift{15}%
\definecolor{muniPurple}{RGB}{115,30,252}%
\definecolor{muniBlue}{RGB}{0,132,254}%
\definecolor{muniRibbonBlue}{RGB}{0,113,240}%
\definecolor{muniBlueEdge}{RGB}{183,209,254}%
\pgfdeclareradialshading{muniConditionalEdgeShade}{\pgfpoint{0bp}{0bp}}{%
 color(0bp)=(white);color(16bp)=(white);color(25bp)=(black);color(50bp)=(black)}%
\pgfdeclarefading{muniConditionalEdge}{\pgfuseshading{muniConditionalEdgeShade}}%
\definecolor{muniGreen}{RGB}{0,144,77}%
\definecolor{muniInk}{RGB}{22,24,37}%
\definecolor{muniGray}{RGB}{88,101,122}%
\definecolor{muniBorder}{RGB}{178,194,212}%
\def\MuniTitleInput{Conditioning}%
\def\MuniTitleLatent{Latent space $\mathcal W$}%
\def\MuniTitleOutput{Generation}%
\def\MuniLabelNone{$\mathcal S=\varnothing$}%
\def\MuniLabelPartial{$\varnothing\!\subsetneq\!\mathcal S\!\subsetneq\!\mathcal M$}%
\def\MuniLabelFull{$\mathcal S=\mathcal M$}%
\def\MuniLabelMarginal{$Q_{\mathcal E}$}%
\def\MuniLabelConditional{$Q_{\mathcal E}(\cdot\mid x^{\mathcal S})$}%
\def\MuniLabelEncoding{$\delta_{\mathcal E(x^{\mathcal M})}$}%
\def\MuniGeneratedText{``A golden retriever\\sitting on the grass,\\looking happy.''}%
\def\MuniMarginalOutline{%
 (0,-1) .. controls (.48,-1.022) and (.88,-.69) .. (.96,-.21)
 .. controls (1.04,.27) and (.99,.74) .. (.60,.92)
 .. controls (.249,1.082) and (-.30,1.04) .. (-.64,.84)
 .. controls (-.98,.64) and (-1.03,.15) .. (-.91,-.29)
 .. controls (-.80,-.69) and (-.44,-.98) .. (0,-1) -- cycle}%
\def\MuniConditionalOutline{%
 (0,-1) .. controls (.55,-1.0093) and (.94,-.56) .. (1,-.03)
 .. controls (1.06,.50) and (.64,.99) .. (.09,1)
 .. controls (-.48,1.0104) and (-.99,.65) .. (-1,.09)
 .. controls (-1.01,-.47) and (-.59,-.99) .. (0,-1) -- cycle}%
\newcount\MuniRibbonSample
\def\MuniTaperedRibbon#1#2#3#4#5#6#7#8#9{%
\begingroup
\pgfmathsetmacro{\mtx}{#8-(#6)}%
\pgfmathsetmacro{\mty}{#9-(#7)}%
\pgfmathsetmacro{\mtlen}{veclen(\mtx,\mty)}%
\pgfmathsetmacro{\mtx}{\mtx/\mtlen}%
\pgfmathsetmacro{\mty}{\mty/\mtlen}%
\pgfmathsetmacro{\mbx}{#8-\MuniHeadLength*\mtx}%
\pgfmathsetmacro{\mby}{#9-\MuniHeadLength*\mty}%
\def\mupper{}\def\mlower{}%
\MuniRibbonSample=0
\loop
 \pgfmathsetmacro{\mt}{\the\MuniRibbonSample/64}%
 \pgfmathsetmacro{\mu}{1-\mt}%
 \pgfmathsetmacro{\mx}{\mu^3*(#2)+3*\mu^2*\mt*(#4)+3*\mu*\mt^2*(#6)+\mt^3*\mbx}%
 \pgfmathsetmacro{\my}{\mu^3*(#3)+3*\mu^2*\mt*(#5)+3*\mu*\mt^2*(#7)+\mt^3*\mby}%
 \pgfmathsetmacro{\mdx}{3*\mu^2*((#4)-(#2))+6*\mu*\mt*((#6)-(#4))+3*\mt^2*(\mbx-(#6))}%
 \pgfmathsetmacro{\mdy}{3*\mu^2*((#5)-(#3))+6*\mu*\mt*((#7)-(#5))+3*\mt^2*(\mby-(#7))}%
 \pgfmathsetmacro{\mdlen}{veclen(\mdx,\mdy)}%
 \pgfmathsetmacro{\mhalf}{(\MuniRibbonStart+(\MuniRibbonNeck-\MuniRibbonStart)*\mt)/2}%
 \pgfmathsetmacro{\mux}{\mx-\mhalf*\mdy/\mdlen}%
 \pgfmathsetmacro{\muy}{\my+\mhalf*\mdx/\mdlen}%
 \pgfmathsetmacro{\mlx}{\mx+\mhalf*\mdy/\mdlen}%
 \pgfmathsetmacro{\mly}{\my-\mhalf*\mdx/\mdlen}%
 \ifnum\MuniRibbonSample=0
  \edef\mupper{(\mux,\muy)}%
 \else
  \edef\mupper{\mupper -- (\mux,\muy)}%
 \fi
 \edef\mlower{-- (\mlx,\mly) \mlower}%
 \advance\MuniRibbonSample by 1
\ifnum\MuniRibbonSample<65\repeat
\path[#1 ribbon] \mupper
 -- ({\mbx-\MuniHeadWidth*\mty/2},{\mby+\MuniHeadWidth*\mtx/2})
 -- (#8,#9)
 -- ({\mbx+\MuniHeadWidth*\mty/2},{\mby-\MuniHeadWidth*\mtx/2})
 \mlower -- cycle;
\endgroup}%
\def\MuniMappingRibbon#1#2#3#4#5{%
\begingroup
\pgfmathsetmacro{\mpStartX}{\MuniSourceX+10}%
\pgfmathsetmacro{\mpTx}{cos(#5)}%
\pgfmathsetmacro{\mpTy}{sin(#5)}%
\pgfmathsetmacro{\mpBaseX}{#3-\MuniHeadLength*\mpTx}%
\pgfmathsetmacro{\mpBaseY}{#4-\MuniHeadLength*\mpTy}%
\pgfmathsetmacro{\mpHandle}{\MuniRibbonBend*veclen(\mpBaseX-\mpStartX,\mpBaseY-(#2))}%
\pgfmathsetmacro{\mpOneX}{\mpStartX+\mpHandle}%
\pgfmathsetmacro{\mpTwoX}{\mpBaseX-\mpHandle*\mpTx}%
\pgfmathsetmacro{\mpTwoY}{\mpBaseY-\mpHandle*\mpTy}%
\MuniTaperedRibbon{#1}{\mpStartX}{#2}{\mpOneX}{#2}{\mpTwoX}{\mpTwoY}{#3}{#4}%
\endgroup}%
\def\MuniWave#1#2#3#4{%
 \begin{scope}[shift={(#1,#2)},xscale=#3,yscale=#4]
 \path[fill=muniBlue] plot[domain=0:100,samples=241]
  (\x,{sin(1.8*\x)*exp(-((\x-50)/31)^2)*(0.70+0.16*cos(13*\x)+0.14*sin(7*\x))*abs(sin(32.4*\x))})
 -- plot[domain=100:0,samples=241]
  (\x,{-sin(1.8*\x)*exp(-((\x-50)/31)^2)*(0.70+0.16*cos(13*\x)+0.14*sin(7*\x))*abs(sin(32.4*\x))}) -- cycle;
 \end{scope}}%
\pgfmathsetmacro{\MuniPartialY}{450-\MuniPartialRise+\MuniPartialDrop}%
\pgfmathsetlengthmacro{\MuniUnit}{\MuniWidth/1440}%
\pgfmathsetlengthmacro{\MuniPartialWidth}{154*\MuniUnit}%
\pgfmathsetlengthmacro{\MuniFullWidth}{78*\MuniUnit}%
\pgfmathsetlengthmacro{\MuniOutputWidth}{220*\MuniUnit}%
\pgfmathsetmacro{\MuniBodyLead}{\MuniBodySize+1}%
\pgfmathsetmacro{\MuniMathLead}{\MuniMathSize+1}%
\begin{tikzpicture}[x=\MuniUnit,y=-\MuniUnit,
 every node/.style={inner sep=0pt,outer sep=0pt,text=muniInk,
 font=\fontsize{\MuniBodySize}{\MuniBodyLead}\selectfont},
 heading/.style={anchor=base,font=\bfseries\fontsize{\MuniHeadingSize}{8}\selectfont},
 math label/.style={font=\fontsize{\MuniMathSize}{\MuniMathLead}\selectfont},
 distribution label/.style={math label,anchor=base},
 regime/.style={anchor=base,font=\fontsize{\MuniRegimeSize}{8}\selectfont},
 description/.style={font=\fontsize{\MuniDescriptionSize}{6.3}\selectfont},
 panel/.style={draw=muniBorder,line width=.24pt,rounded corners=1pt,fill=white},
 decoding arrow/.style={draw=muniGray,line width=.52pt,
 -{Stealth[length=2.45pt,width=2.0pt]},line cap=round},
 note/.style={font=\fontsize{\MuniNoteSize}{7}\selectfont}]
\path[use as bounding box] (0,0) rectangle (1440,835);
\begin{scope}[shift={(14,0)}]

\foreach \s/\tone in {1/6,.91/11,.82/17,.73/24,.64/31,.55/38,.46/44,.37/49}{
 \begin{scope}[shift={(782,455)},xscale=310,yscale=345,scale=\s]
  \path[fill=muniPurple!\tone!white] \MuniMarginalOutline;
 \end{scope}}
\begin{scope}[shift={(735,505)},xscale=221,yscale=226]
 \path[fill=muniBlueEdge,path fading=muniConditionalEdge] \MuniConditionalOutline;
\end{scope}
\foreach \s/\rr/\gg/\bb in {.80/174/205/254,.69/144/192/254,.58/111/178/254,.47/77/165/254,.36/44/153/254,.25/19/145/254,.14/0/140/254}{
 \definecolor{muniBlueLevel}{RGB}{\rr,\gg,\bb}
 \begin{scope}[shift={(735,505)},xscale=221,yscale=226,scale=\s]
  \path[fill=muniBlueLevel] \MuniConditionalOutline;
 \end{scope}}

\pgfdeclarehorizontalshading{munipurpleRibbonShade}{100bp}{color(0bp)=(muniPurple!22!white);color(25bp)=(muniPurple!22!white);color(31bp)=(muniPurple!22!white);color(75bp)=(muniPurple!82!white);color(100bp)=(muniPurple!82!white)}
\pgfdeclarehorizontalshading{muniblueRibbonShade}{100bp}{color(0bp)=(muniBlue!22!white);color(25bp)=(muniBlue!22!white);color(31bp)=(muniBlue!22!white);color(75bp)=(muniRibbonBlue);color(100bp)=(muniRibbonBlue)}
\pgfdeclarehorizontalshading{munigreenRibbonShade}{100bp}{color(0bp)=(muniGreen!22!white);color(25bp)=(muniGreen!22!white);color(31bp)=(muniGreen!22!white);color(75bp)=(muniGreen);color(100bp)=(muniGreen)}
\def\MuniShaded{shade}
\ifx\MuniRibbonMode\MuniShaded
 \tikzset{purple ribbon/.style={shading=munipurpleRibbonShade},
 blue ribbon/.style={shading=muniblueRibbonShade},
 green ribbon/.style={shading=munigreenRibbonShade}}
\else
 \tikzset{purple ribbon/.style={fill=muniPurple!65!white},
 blue ribbon/.style={fill=muniRibbonBlue},green ribbon/.style={fill=muniGreen!85!white}}
\fi
\MuniMappingRibbon{purple}{196}{830}{281-\MuniPurpleTipLift}{0}
\MuniMappingRibbon{blue}{\MuniPartialY}{720}{488}{0}
\MuniMappingRibbon{green}{704}{733}{535+\MuniGreenPointDrop}{atan2(-12,12)}

\foreach \cy/\col in {196/muniPurple,\MuniPartialY/muniBlue,704/muniGreen}{
 \foreach \r/\tone in {1/22,.825/32,.65/46,.475/65,.30/90}
  \fill[\col!\tone!white] (\MuniSourceX,\cy) circle[radius={\r*\MuniSourceRadius}];
}
\filldraw[fill=muniGreen,draw=white,line width=.24pt] (745,{523+\MuniGreenPointDrop}) circle[radius=12.5];

\coordinate (decoded) at (998,491);
\draw[decoding arrow] (decoded) .. controls (1079,491) and (1086,245) .. (1155,245);
\draw[decoding arrow] (decoded) -- (1155,491);
\draw[decoding arrow] (decoded) .. controls (1079,491) and (1086,737) .. (1155,737);
\fill[muniGray] (decoded) circle[radius=12.5];
\node[math label] at (998,538) {$w$};

\node[heading] at (145,52) {\MuniTitleInput};
\node[heading] at (782,52) {\MuniTitleLatent};
\node[heading] at (1285,52) {\MuniTitleOutput};
\foreach \yy/\label in {140/Image,386/Audio,632/Text}
 \node[anchor=base] at (1285,\yy) {\label};
\node[regime] at (145,160) {\MuniLabelNone};
\node[description] at (145,188) {Unconditional};
\node[regime,font=\fontsize{\MuniPartialSize}{7.5}\selectfont] at (145,{414-\MuniPartialRise}) {\MuniLabelPartial};
\node[description] at (145,{442-\MuniPartialRise}) {Partial};
\node[regime] at (145,668) {\MuniLabelFull};
\node[description] at (145,696) {Full};
\node[distribution label,text=muniPurple!80!black] at (\MuniLabelX,151) {\MuniLabelMarginal};
\node[distribution label,text=muniBlue!70!black] at (\MuniLabelX,{383+40-\MuniPartialRise}) {\MuniLabelConditional};
\node[distribution label,text=muniGreen!80!black] at (\MuniLabelX,606) {\MuniLabelEncoding};

\begin{scope}
 \clip[rounded corners=1pt] (68,{475.225-\MuniPartialRise}) rectangle (222,{597.775-\MuniPartialRise});
 \node at (145,{536.5-\MuniPartialRise}) {\includegraphics[width=\MuniPartialWidth]{\MuniPhotoPath/image-partial.png}};
\end{scope}
\draw[draw=muniBorder,line width=.24pt,rounded corners=1pt] (68,{475.225-\MuniPartialRise}) rectangle (222,{597.775-\MuniPartialRise});
\begin{scope}
 \clip[rounded corners=.8pt] (16,727) rectangle (94,805);
 \node at (55,766) {\includegraphics[width=\MuniFullWidth]{\MuniPhotoPath/image-full.png}};
\end{scope}
\draw[draw=muniBorder,line width=.24pt,rounded corners=.8pt] (16,727) rectangle (94,805);
\draw[panel] (106,727) rectangle (184,805);
\MuniWave{112}{766}{.66}{26}
\draw[panel] (196,727) rectangle (274,805);
\foreach \yy in {744,755,766,777,788}
 \draw[muniInk,line width=.36pt] (215,\yy)--(255,\yy);

\foreach \cy in {245,491,737}
 \path[panel] (1175,\cy-82) rectangle (1395,\cy+82);
\begin{scope}
 \clip[rounded corners=1pt] (1175,163) rectangle (1395,327);
 \node at (1285,245) {\includegraphics[width=\MuniOutputWidth]{\MuniPhotoPath/image-output-crop.png}};
\end{scope}
\draw[draw=muniBorder,line width=.24pt,rounded corners=1pt] (1175,163) rectangle (1395,327);
\MuniWave{1187}{491}{1.96}{56}
\node[font=\fontsize{\MuniTextSize}{\MuniTextLead}\selectfont,align=center] at (1285,737) {\MuniGeneratedText};
\end{scope}
\end{tikzpicture}%
\endgroup%


==> figures/pipeline.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,
  font=\fontsize{8}{9.2}\selectfont,
  every node/.style={inner sep=1.5pt,outer sep=0pt},
  obs/.style={circle,draw=black!68,fill=white,minimum size=9mm,inner sep=.3pt},
  model/.style={rectangle,rounded corners=1pt,draw=latentblue,fill=latentfill,
    minimum width=9mm,minimum height=6.3mm,align=center,inner sep=3pt},
  decoder/.style={model},
  loss/.style={rectangle,rounded corners=1pt,draw=black!62,fill=black!3,
    minimum width=10mm,minimum height=6.3mm,inner sep=3pt},
  small/.style={font=\fontsize{8}{9.2}\selectfont},
  title/.style={font=\fontsize{9}{10.5}\selectfont\bfseries,anchor=west,inner sep=0pt},
  arrow/.style={-{Latex[length=1.6mm,width=1.15mm]},line width=.55pt},
  stop/.style={postaction={decorate},decoration={markings,
    mark=at position .53 with {
      \draw[-,line width=.65pt] (-2pt,-2.5pt)--(0pt,2.5pt);
      \draw[-,line width=.65pt] (0pt,-2.5pt)--(2pt,2.5pt);
    }}},
]
\draw[black!19,line width=.4pt] (4.22,.20)--(4.22,4.02);
\draw[black!19,line width=.4pt] (9.61,.20)--(9.61,4.02);
\node[title] at (.05,4.22) {(a) Reconstruction};
\node[title] at (4.45,4.22) {(b) Self-distillation};
\node[title] at (9.84,4.22) {(c) Contrastive alignment};

\node[obs] (other) at (1.20,3.50) {\scalebox{.90}{$x^{\mathcal S\!\setminus\!\{m\}}$}};
\node[obs] (target) at (3.45,3.50) {$x^m$};
\node[model] (recE) at (1.20,2.20) {$\mathcal E_\theta$};
\node[decoder] (recD) at (1.20,.60) {$\mathcal D_{\psi_m}$};
\node[loss] (recL) at (3.45,.60) {$\mathcal L_{\mathrm{rec}}$};
\node[small] (recQ) at (.23,2.20) {$\epsilon,0$};
\coordinate (targetbranch) at (3.45,2.77);
\coordinate (inputmerge) at (1.20,2.77);
\draw[line width=.55pt] (other.south)--(inputmerge);
\draw[arrow] (inputmerge)--(recE.north);
\draw[arrow] (recQ.east)--(recE.west);
\draw[arrow] (target.south)--(recL.north);
\fill (targetbranch) circle[radius=.85pt];
\draw[line width=.55pt,stop] (targetbranch)--(inputmerge);
\fill (inputmerge) circle[radius=.85pt];
\node[small] at (2.43,3.04) {$m\in\mathcal S$};
\draw[arrow] (recE.south)--(recD.north);
\draw[arrow] (recD.east)--(recL.west);

\begin{scope}[shift={(4.42,0)}]
\node[obs] (available) at (1.42,3.50) {$x^{\mathcal A}$};
\node[model,minimum width=10mm] (teacher) at (1.42,2.20)
  {{\fontsize{7}{8}\selectfont Teacher}\\$\mathcal E_\theta$};
\node[model,minimum width=10mm] (student) at (3.92,2.20)
  {{\fontsize{7}{8}\selectfont Student}\\$\mathcal E_\theta$};
\node[obs] (condition) at (3.92,3.50) {$x^{\mathcal S}$};
\node[loss] (distL) at (2.67,.60) {$\widetilde{\mathcal L}_{\mathrm{dist}}$};
\draw[arrow] (available.south)--(teacher.north);
\draw[arrow] (condition.south)--(student.north);
\draw[arrow,stop] (teacher.east)--(student.west);
\node[small] at (2.67,2.57) {$w_t^{\mathcal A}$};
\draw[arrow]
  (teacher.north west)
  .. controls (.45,2.86) and (.16,2.75) .. (.16,2.20)
  .. controls (.16,1.65) and (.45,1.54) .. (teacher.south west);
\node[small] at (.53,2.20) {$\times N$};
\node[small] (teacherPred) at (1.42,1.16)
  {$\mathcal E_\theta(w_t^{\mathcal A},t;x^{\mathcal A})$};
\node[small] (studentPred) at (3.92,1.16)
  {$\mathcal E_\theta(w_t^{\mathcal A},t;x^{\mathcal S})$};
\draw[arrow] (teacher.south)--(teacherPred.north);
\draw[arrow] (student.south)--(studentPred.north);
\draw[arrow,stop,rounded corners=2pt]
  (teacherPred.south)--(1.42,.60)--(distL.west);
\draw[arrow,rounded corners=2pt]
  (studentPred.south)--(3.92,.60)--(distL.east);
\end{scope}

\begin{scope}[shift={(9.85,0)}]
\foreach \k in {2,1}{
  \node[obs,draw=black!58,line width=.45pt]
    (viewSback\k) at ({.69+0.14*\k},{3.4+0.07*\k}) {};
  \node[obs,draw=black!58,line width=.45pt]
    (viewCback\k) at ({3.05+0.14*\k},{3.4+0.07*\k}) {};
  \node[model,draw=latentblue!85!white,line width=.45pt]
    (modelSback\k) at ({.69+0.14*\k},{2.12+0.07*\k}) {};
  \node[model,draw=latentblue!85!white,line width=.45pt]
    (modelCback\k) at ({3.05+0.14*\k},{2.12+0.07*\k}) {};
}
\node[obs] (viewS) at (.69,3.4) {$x_i^{\mathcal S}$};
\node[obs] (viewC) at (3.05,3.4) {$x_i^{\mathcal C}$};
\node[model] (conES) at (.69,2.12) {$\mathcal E_\theta$};
\node[model] (conEC) at (3.05,2.12) {$\mathcal E_\theta$};
\node[small,inner sep=.5pt] (queryS) at (1.42,2.84)
  {$\epsilon_i^{\mathcal S},0$};
\node[small,inner sep=.5pt] (queryC) at (3.78,2.84)
  {$\epsilon_i^{\mathcal C},0$};
\node[small] (embeddingS) at (.69,1.25) {$r_i^{\mathcal S}$};
\node[small] (embeddingC) at (3.05,1.25) {$r_i^{\mathcal C}$};
\node[loss] (conL) at (1.87,.60) {$\mathcal L_{\mathrm{con}}$};
\draw[arrow] (viewS.south)--([yshift=1.4mm]conES.north);
\draw[arrow] (viewC.south)--([yshift=1.4mm]conEC.north);
\draw[arrow] (conES.south)--(embeddingS.north);
\draw[arrow] (conEC.south)--(embeddingC.north);
\draw[arrow,rounded corners=2pt]
  (embeddingS.south)--(.69,.60)--(conL.west);
\draw[arrow,rounded corners=2pt]
  (embeddingC.south)--(3.05,.60)--(conL.east);
\end{scope}
\end{tikzpicture}

